Distributionally Robust Degree Optimization for BATS Codes

Batched sparse (BATS) code is a network coding solution for multi-hop wireless networks with packet loss. Achieving a close-to-optimal rate relies on an optimal degree distribution. Technical challenges arise from the sensitivity of this distribution to the often empirically obtained rank distribution at the destination node. Specifically, if the empirical distribution overestimates the channel, BATS codes experience a significant rate degradation, leading to unstable rates across different runs and hence unpredictable transmission costs. Confronting this unresolved obstacle, we introduce a formulation for distributionally robust optimization in degree optimization. Deploying the resulting degree distribution resolves the instability of empirical rank distributions, ensuring a close-to-optimal rate, and unleashing the potential of applying BATS codes in real-world scenarios.

==> fig-eval.tex <==
% !TEX root = main.tex
\begin{figure*}[!ht]
\vspace{1em}
    \centering
%    \begin{subfigure}{.224\textwidth}
%    \centering
%    \begin{tikzpicture}%[scale=.7]
%		\begin{axis}[
%                small,
%                scale=0.7,
%			xtick={1,2,...,8},
%			ytick={0.0,0.05,...,0.9},
%			xmin=1, xmax=5,
%			ymin=0.6, ymax=0.82,
%			%xlabel=hops,
%			ylabel=normalized rate,
%			x label style={at={(axis description cs:.5,.13)},anchor=north},
%			y label style={at={(axis description cs:-.15,.5)},anchor=south},
%			label style={font=\scriptsize},
%                tick label style={font=\tiny},
%			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
%		]
%                \node[] at (axis cs: 4,0.8) {\scriptsize $M = 8$};
%                \node[] at (axis cs: 4,0.78) {\scriptsize $N = 100$};
%                \node[] at (axis cs: 4,0.76) {\scriptsize $p = 20\%$};
%			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_100_20_8_98.csv};
%			\addlegendentry{optimal}
%			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_100_20_8_98.csv};
%			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_100_20_8_98.csv};
%                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
%			\addlegendentry{direct}
%   
%			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_100_20_8_98.csv};
%			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_100_20_8_98.csv};
%                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
%			\addlegendentry{total variation DRO}
%   
%                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_100_20_8_98.csv};
%                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_100_20_8_98.csv};
%                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];
%			\addlegendentry{Wasserstein DRO}
%
%                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_100_20_8_98.csv};
%                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_100_20_8_98.csv};
%                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];
%			\addlegendentry{$\mu$-universal}
%
%                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_100_20_8_98.csv};
%                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_100_20_8_98.csv};
%                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
%			\addlegendentry{safety margin}
%		\end{axis}
%    \end{tikzpicture}
%    \vskip -.5em
%    \end{subfigure}
%    \hspace{5pt}
%    \begin{subfigure}{.224\textwidth}
%    \centering
%    \begin{tikzpicture}%[scale=.7]
%		\begin{axis}[
%                small,
%                scale=0.7,
%			xtick={1,2,...,8},
%			ytick={0.0,0.05,...,0.9},
%			xmin=1, xmax=5,
%			ymin=0.6, ymax=0.82,
%			%xlabel=hops,
%			%ylabel=normalized rate,
%			x label style={at={(axis description cs:.5,.13)},anchor=north},
%			%y label style={at={(axis description cs:.2,.5)},anchor=south},
%			label style={font=\scriptsize},
%                tick label style={font=\tiny},
%			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
%		]
%                \node[] at (axis cs: 4,0.8) {\scriptsize $M = 8$};
%                \node[] at (axis cs: 4,0.78) {\scriptsize $N = 1000$};
%                \node[] at (axis cs: 4,0.76) {\scriptsize $p = 20\%$};
%			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_1000_20_8_98.csv};
%			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_1000_20_8_98.csv};
%			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_1000_20_8_98.csv};
%                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
%   
%			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_1000_20_8_98.csv};
%			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_1000_20_8_98.csv};
%                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
%   
%                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_1000_20_8_98.csv};
%                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_1000_20_8_98.csv};
%                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];
%
%                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_1000_20_8_98.csv};
%                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_1000_20_8_98.csv};
%                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];
%
%                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_1000_20_8_98.csv};
%                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_1000_20_8_98.csv};
%                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
%		\end{axis}
%    \end{tikzpicture}
%    \vskip -.5em
%    \end{subfigure}
%   \hspace{5pt}
%    \begin{subfigure}{.224\textwidth}
%    \centering
%    \begin{tikzpicture}%[scale=.7]
%		\begin{axis}[
%                small,
%                scale=0.7,
%			xtick={1,2,...,8},
%			ytick={0.0,0.05,...,0.9},
%			xmin=1, xmax=5,
%			ymin=0.6, ymax=0.82,
%			%xlabel=hops,
%			%ylabel=normalized rate,
%			x label style={at={(axis description cs:.5,.13)},anchor=north},
%			%y label style={at={(axis description cs:.2,.5)},anchor=south},
%			label style={font=\scriptsize},
%                tick label style={font=\tiny},
%			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
%		]
%                \node[] at (axis cs: 4,0.8) {\scriptsize $M = 16$};
%                \node[] at (axis cs: 4,0.78) {\scriptsize $N = 100$};
%                \node[] at (axis cs: 4,0.76) {\scriptsize $p = 20\%$};
%			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_1000_20_16_98.csv};
%			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_100_20_16_98.csv};
%			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_100_20_16_98.csv};
%                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
%   
%			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_100_20_16_98.csv};
%			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_100_20_16_98.csv};
%                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
%   
%                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_100_20_16_98.csv};
%                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_100_20_16_98.csv};
%                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];
%
%                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_100_20_16_98.csv};
%                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_100_20_16_98.csv};
%                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];
%
%                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_100_20_16_98.csv};
%                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_100_20_16_98.csv};
%                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
%		\end{axis}
%    \end{tikzpicture}
%    \vskip -.5em
%    \end{subfigure}
%   \hspace{5pt}
%    \begin{subfigure}{.224\textwidth}
%    \centering
%    \begin{tikzpicture}%[scale=.7]
%		\begin{axis}[
%                small,
%                scale=0.7,
%			xtick={1,2,...,8},
%			ytick={0.0,0.05,...,0.9},
%			xmin=1, xmax=5,
%			ymin=0.6, ymax=0.82,
%			%xlabel=hops,
%			%ylabel=normalized rate,
%			x label style={at={(axis description cs:.5,.13)},anchor=north},
%			%y label style={at={(axis description cs:.2,.5)},anchor=south},
%			label style={font=\scriptsize},
%                tick label style={font=\tiny},
%			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
%		]
%                \node[] at (axis cs: 4,0.8) {\scriptsize $M = 16$};
%                \node[] at (axis cs: 4,0.78) {\scriptsize $N = 1000$};
%                \node[] at (axis cs: 4,0.76) {\scriptsize $p = 20\%$};
%			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_1000_20_16_98.csv};
%			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_1000_20_16_98.csv};
%			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_1000_20_16_98.csv};
%                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
%   
%			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_1000_20_16_98.csv};
%			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_1000_20_16_98.csv};
%                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
%   
%                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_1000_20_16_98.csv};
%                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_1000_20_16_98.csv};
%                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];
%
%                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_1000_20_16_98.csv};
%                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_1000_20_16_98.csv};
%                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];
%
%                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_1000_20_16_98.csv};
%                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_1000_20_16_98.csv};
%                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
%		\end{axis}
%    \end{tikzpicture}
%    \vskip -.5em
%    \end{subfigure}\\
%    \begin{subfigure}{.224\textwidth}
%    \centering
%    \begin{tikzpicture}%[scale=.7]
%		\begin{axis}[
%                small,
%                scale=0.7,
%			xtick={1,2,...,8},
%			ytick={0.0,0.05,...,0.9},
%			xmin=1, xmax=5,
%			ymin=0.65, ymax=0.88,
%			xlabel=hops,
%			ylabel=normalized rate,
%			x label style={at={(axis description cs:.5,.13)},anchor=north},
%			y label style={at={(axis description cs:-.15,.5)},anchor=south},
%			label style={font=\scriptsize},
%                tick label style={font=\tiny},
%			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
%		]
%                \node[] at (axis cs: 4,0.85) {\scriptsize $M = 8$};
%                \node[] at (axis cs: 4,0.83) {\scriptsize $N = 100$};
%                \node[] at (axis cs: 4,0.81) {\scriptsize $p = 15\%$};
%			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_100_15_8_98.csv};
%			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_100_15_8_98.csv};
%			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_100_15_8_98.csv};
%                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
%   
%			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_100_15_8_98.csv};
%			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_100_15_8_98.csv};
%                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
%   
%                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_100_15_8_98.csv};
%                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_100_15_8_98.csv};
%                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];
%
%                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_100_15_8_98.csv};
%                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_100_15_8_98.csv};
%                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];
%
%                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_100_15_8_98.csv};
%                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_100_15_8_98.csv};
%                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
%		\end{axis}
%    \end{tikzpicture}
%    \vskip -.5em
%    \end{subfigure}
%    \hspace{5pt}
%    \begin{subfigure}{.224\textwidth}
%    \centering
%    \begin{tikzpicture}%[scale=.7]
%		\begin{axis}[
%                small,
%                scale=0.7,
%			xtick={1,2,...,8},
%			ytick={0.0,0.05,...,0.9},
%			xmin=1, xmax=5,
%                ymin=0.65, ymax=0.88,
%			xlabel=hops,
%			%ylabel=normalized rate,
%			x label style={at={(axis description cs:.5,.13)},anchor=north},
%			%y label style={at={(axis description cs:.2,.5)},anchor=south},
%			label style={font=\scriptsize},
%                tick label style={font=\tiny},
%			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
%		]
%                \node[] at (axis cs: 4,0.85) {\scriptsize $M = 8$};
%                \node[] at (axis cs: 4,0.83) {\scriptsize $N = 1000$};
%                \node[] at (axis cs: 4,0.81) {\scriptsize $p = 15\%$};
%			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_1000_15_8_98.csv};
%			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_1000_15_8_98.csv};
%			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_1000_15_8_98.csv};
%                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
%   
%			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_1000_15_8_98.csv};
%			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_1000_15_8_98.csv};
%                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
%   
%                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_1000_15_8_98.csv};
%                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_1000_15_8_98.csv};
%                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];
%
%                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_1000_15_8_98.csv};
%                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_1000_15_8_98.csv};
%                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];
%
%                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_1000_15_8_98.csv};
%                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_1000_15_8_98.csv};
%                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
%		\end{axis}
%    \end{tikzpicture}
%    \vskip -.5em
%    \end{subfigure}
%   \hspace{5pt}
%    \begin{subfigure}{.224\textwidth}
%    \centering
%    \begin{tikzpicture}%[scale=.7]
%		\begin{axis}[
%                small,
%                scale=0.7,
%			xtick={1,2,...,8},
%			ytick={0.0,0.05,...,0.9},
%			xmin=1, xmax=5,
%                ymin=0.65, ymax=0.88,
%			xlabel=hops,
%			%ylabel=normalized rate,
%			x label style={at={(axis description cs:.5,.13)},anchor=north},
%			%y label style={at={(axis description cs:.2,.5)},anchor=south},
%			label style={font=\scriptsize},
%                tick label style={font=\tiny},
%			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
%		]
%                \node[] at (axis cs: 4,0.85) {\scriptsize $M = 16$};
%                \node[] at (axis cs: 4,0.83) {\scriptsize $N = 100$};
%                \node[] at (axis cs: 4,0.81) {\scriptsize $p = 15\%$};
%			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_1000_15_16_98.csv};
%			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_100_15_16_98.csv};
%			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_100_15_16_98.csv};
%                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
%   
%			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_100_15_16_98.csv};
%			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_100_15_16_98.csv};
%                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
%   
%                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_100_15_16_98.csv};
%                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_100_15_16_98.csv};
%                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];
%
%                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_100_15_16_98.csv};
%                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_100_15_16_98.csv};
%                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];
%
%                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_100_15_16_98.csv};
%                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_100_15_16_98.csv};
%                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
%		\end{axis}
%    \end{tikzpicture}
%    \vskip -.5em
%    \end{subfigure}
%   \hspace{5pt}
%    \begin{subfigure}{.224\textwidth}
%    \centering
%    \begin{tikzpicture}%[scale=.7]
%		\begin{axis}[
%                small,
%                scale=0.7,
%			xtick={1,2,...,8},
%			ytick={0.0,0.05,...,0.9},
%			xmin=1, xmax=5,
%                ymin=0.65, ymax=0.88,
%			xlabel=hops,
%			%ylabel=normalized rate,
%			x label style={at={(axis description cs:.5,.13)},anchor=north},
%			%y label style={at={(axis description cs:.2,.5)},anchor=south},
%			label style={font=\scriptsize},
%                tick label style={font=\tiny},
%			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
%		]
%                \node[] at (axis cs: 4,0.85) {\scriptsize $M = 16$};
%                \node[] at (axis cs: 4,0.83) {\scriptsize $N = 1000$};
%                \node[] at (axis cs: 4,0.81) {\scriptsize $p = 15\%$};
%			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_1000_15_16_98.csv};
%			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_1000_15_16_98.csv};
%			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_1000_15_16_98.csv};
%                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
%   
%			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_1000_15_16_98.csv};
%			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_1000_15_16_98.csv};
%                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
%   
%                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_1000_15_16_98.csv};
%                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_1000_15_16_98.csv};
%                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];
%
%                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_1000_15_16_98.csv};
%                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_1000_15_16_98.csv};
%                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];
%
%                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_1000_15_16_98.csv};
%                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_1000_15_16_98.csv};
%                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
%		\end{axis}
%    \end{tikzpicture}
%    \vskip -.5em
%    \end{subfigure}
%    \vskip -.7em
\includegraphics[width=0.9\textwidth]{fig_d}
    \caption{The $1$st and $3$rd quantiles of rate for different approaches:
    Approaches in literature and both DROs can significantly reduce the fluctuation of rates.
    The Wasserstein DRO has a close-to-optimal rate, where its plot almost collides with the optimal curve.
    Also, $98\%$ of the rate is upper-bounded by the expected rank (or capacity).}
    \label{fig:rates}
    \vspace{2.3em}
\end{figure*}

==> fig-test.tex <==
% !TEX root = test.tex
\begin{figure*}[!th]
\centering
\pgfplotslegendfromnameref{myLegend}
    \begin{subfloat}[]{
     \begin{tikzpicture}
			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_100_20_8_98.csv};
			\addlegendentry{optimal}
			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_100_20_8_98.csv};
			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
			\addlegendentry{direct}
   
			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_100_20_8_98.csv};
			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
			\addlegendentry{total variation DRO}
   
                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];
			\addlegendentry{Wasserstein DRO}

                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];
			\addlegendentry{$\mu$-universal}

                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
			\addlegendentry{safety margin}
		\end{axis}
    \end{tikzpicture}
    }
    \end{subfloat}
    \begin{subfloat}[]{
     \begin{tikzpicture}
		\begin{axis}[
                small,
                scale=0.7,
			xtick={1,2,...,8},
			ytick={0.0,0.05,...,0.9},
			xmin=1, xmax=5,
			ymin=0.6, ymax=0.82,
			%xlabel=hops,
			ylabel=normalized rate,
			x label style={at={(axis description cs:.5,.13)},anchor=north},
			y label style={at={(axis description cs:-.15,.5)},anchor=south},
			label style={font=\scriptsize},
                tick label style={font=\tiny},
			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}},
			legend to name=myLegend
		]
                \node[] at (axis cs: 4,0.8) {\scriptsize $M = 8$};
                \node[] at (axis cs: 4,0.78) {\scriptsize $N = 100$};
                \node[] at (axis cs: 4,0.76) {\scriptsize $p = 20\%$};
			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_100_20_8_98.csv};
			\addlegendentry{optimal}
			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_100_20_8_98.csv};
			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
			\addlegendentry{direct}
   
			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_100_20_8_98.csv};
			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
			\addlegendentry{total variation DRO}
   
                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];
			\addlegendentry{Wasserstein DRO}

                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];
			\addlegendentry{$\mu$-universal}

                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_100_20_8_98.csv};
                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
			\addlegendentry{safety margin}
		\end{axis}
    \end{tikzpicture}
    }
    \end{subfloat}
    \hspace{-2pt}
    \begin{subfloat}[]{
    \begin{tikzpicture}
		\begin{axis}[
                small,
                scale=0.7,
			xtick={1,2,...,8},
			ytick={0.0,0.05,...,0.9},
			xmin=1, xmax=5,
			ymin=0.6, ymax=0.82,
			%xlabel=hops,
			%ylabel=normalized rate,
			x label style={at={(axis description cs:.5,.13)},anchor=north},
			%y label style={at={(axis description cs:.2,.5)},anchor=south},
			label style={font=\scriptsize},
                tick label style={font=\tiny},
			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
		]
                \node[] at (axis cs: 4,0.8) {\scriptsize $M = 8$};
                \node[] at (axis cs: 4,0.78) {\scriptsize $N = 1000$};
                \node[] at (axis cs: 4,0.76) {\scriptsize $p = 20\%$};
			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_1000_20_8_98.csv};
			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_1000_20_8_98.csv};
			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_1000_20_8_98.csv};
                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
   
			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_1000_20_8_98.csv};
			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_1000_20_8_98.csv};
                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
   
                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_1000_20_8_98.csv};
                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_1000_20_8_98.csv};
                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];

                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_1000_20_8_98.csv};
                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_1000_20_8_98.csv};
                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];

                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_1000_20_8_98.csv};
                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_1000_20_8_98.csv};
                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
		\end{axis}
    \end{tikzpicture}
    }
    \end{subfloat}

    \hspace{-2pt}
    \begin{subfloat}[]{
    \begin{tikzpicture}
		\begin{axis}[
                small,
                scale=0.7,
			xtick={1,2,...,8},
			ytick={0.0,0.05,...,0.9},
			xmin=1, xmax=5,
			ymin=0.6, ymax=0.82,
			%xlabel=hops,
			%ylabel=normalized rate,
			x label style={at={(axis description cs:.5,.13)},anchor=north},
			%y label style={at={(axis description cs:.2,.5)},anchor=south},
			label style={font=\scriptsize},
                tick label style={font=\tiny},
			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
		]
                \node[] at (axis cs: 4,0.8) {\scriptsize $M = 16$};
                \node[] at (axis cs: 4,0.78) {\scriptsize $N = 100$};
                \node[] at (axis cs: 4,0.76) {\scriptsize $p = 20\%$};
			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_1000_20_16_98.csv};
			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_100_20_16_98.csv};
			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_100_20_16_98.csv};
                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
   
			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_100_20_16_98.csv};
			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_100_20_16_98.csv};
                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
   
                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_100_20_16_98.csv};
                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_100_20_16_98.csv};
                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];

                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_100_20_16_98.csv};
                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_100_20_16_98.csv};
                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];

                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_100_20_16_98.csv};
                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_100_20_16_98.csv};
                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
		\end{axis}
    \end{tikzpicture}
    }
    \end{subfloat}

    \hspace{-2pt}
    \begin{subfloat}[]{
    \begin{tikzpicture}
		\begin{axis}[
                small,
                scale=0.7,
			xtick={1,2,...,8},
			ytick={0.0,0.05,...,0.9},
			xmin=1, xmax=5,
			ymin=0.6, ymax=0.82,
			%xlabel=hops,
			%ylabel=normalized rate,
			x label style={at={(axis description cs:.5,.13)},anchor=north},
			%y label style={at={(axis description cs:.2,.5)},anchor=south},
			label style={font=\scriptsize},
                tick label style={font=\tiny},
			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
		]
                \node[] at (axis cs: 4,0.8) {\scriptsize $M = 16$};
                \node[] at (axis cs: 4,0.78) {\scriptsize $N = 1000$};
                \node[] at (axis cs: 4,0.76) {\scriptsize $p = 20\%$};
			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_1000_20_16_98.csv};
			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_1000_20_16_98.csv};
			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_1000_20_16_98.csv};
                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
   
			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_1000_20_16_98.csv};
			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_1000_20_16_98.csv};
                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
   
                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_1000_20_16_98.csv};
                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_1000_20_16_98.csv};
                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];

                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_1000_20_16_98.csv};
                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_1000_20_16_98.csv};
                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];

                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_1000_20_16_98.csv};
                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_1000_20_16_98.csv};
                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
		\end{axis}
    \end{tikzpicture}
    }
    \end{subfloat}
    \\
    \begin{subfloat}[]{
    \begin{tikzpicture}
		\begin{axis}[
                small,
                scale=0.7,
			xtick={1,2,...,8},
			ytick={0.0,0.05,...,0.9},
			xmin=1, xmax=5,
			ymin=0.65, ymax=0.88,
			xlabel=hops,
			ylabel=normalized rate,
			x label style={at={(axis description cs:.5,.13)},anchor=north},
			y label style={at={(axis description cs:-.15,.5)},anchor=south},
			label style={font=\scriptsize},
                tick label style={font=\tiny},
			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
		]
                \node[] at (axis cs: 4,0.85) {\scriptsize $M = 8$};
                \node[] at (axis cs: 4,0.83) {\scriptsize $N = 100$};
                \node[] at (axis cs: 4,0.81) {\scriptsize $p = 15\%$};
			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_100_15_8_98.csv};
			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_100_15_8_98.csv};
			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_100_15_8_98.csv};
                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
   
			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_100_15_8_98.csv};
			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_100_15_8_98.csv};
                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
   
                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_100_15_8_98.csv};
                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_100_15_8_98.csv};
                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];

                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_100_15_8_98.csv};
                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_100_15_8_98.csv};
                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];

                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_100_15_8_98.csv};
                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_100_15_8_98.csv};
                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
		\end{axis}
    \end{tikzpicture}
    }
    \end{subfloat}

    \hspace{-2pt}
    \begin{subfloat}[]{
    \begin{tikzpicture}
		\begin{axis}[
                small,
                scale=0.7,
			xtick={1,2,...,8},
			ytick={0.0,0.05,...,0.9},
			xmin=1, xmax=5,
                ymin=0.65, ymax=0.88,
			xlabel=hops,
			%ylabel=normalized rate,
			x label style={at={(axis description cs:.5,.13)},anchor=north},
			%y label style={at={(axis description cs:.2,.5)},anchor=south},
			label style={font=\scriptsize},
                tick label style={font=\tiny},
			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
		]
                \node[] at (axis cs: 4,0.85) {\scriptsize $M = 8$};
                \node[] at (axis cs: 4,0.83) {\scriptsize $N = 1000$};
                \node[] at (axis cs: 4,0.81) {\scriptsize $p = 15\%$};
			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_1000_15_8_98.csv};
			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_1000_15_8_98.csv};
			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_1000_15_8_98.csv};
                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
   
			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_1000_15_8_98.csv};
			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_1000_15_8_98.csv};
                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
   
                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_1000_15_8_98.csv};
                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_1000_15_8_98.csv};
                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];

                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_1000_15_8_98.csv};
                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_1000_15_8_98.csv};
                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];

                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_1000_15_8_98.csv};
                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_1000_15_8_98.csv};
                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
		\end{axis}
    \end{tikzpicture}
    }
    \end{subfloat}

    \hspace{-2pt}
    \begin{subfloat}[]{
    \begin{tikzpicture}
		\begin{axis}[
                small,
                scale=0.7,
			xtick={1,2,...,8},
			ytick={0.0,0.05,...,0.9},
			xmin=1, xmax=5,
                ymin=0.65, ymax=0.88,
			xlabel=hops,
			%ylabel=normalized rate,
			x label style={at={(axis description cs:.5,.13)},anchor=north},
			%y label style={at={(axis description cs:.2,.5)},anchor=south},
			label style={font=\scriptsize},
                tick label style={font=\tiny},
			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
		]
                \node[] at (axis cs: 4,0.85) {\scriptsize $M = 16$};
                \node[] at (axis cs: 4,0.83) {\scriptsize $N = 100$};
                \node[] at (axis cs: 4,0.81) {\scriptsize $p = 15\%$};
			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_1000_15_16_98.csv};
			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_100_15_16_98.csv};
			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_100_15_16_98.csv};
                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
   
			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_100_15_16_98.csv};
			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_100_15_16_98.csv};
                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
   
                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_100_15_16_98.csv};
                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_100_15_16_98.csv};
                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];

                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_100_15_16_98.csv};
                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_100_15_16_98.csv};
                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];

                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_100_15_16_98.csv};
                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_100_15_16_98.csv};
                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
		\end{axis}
    \end{tikzpicture}
    }
    \end{subfloat}

    \hspace{-2pt}
    \begin{subfloat}[]{
    \begin{tikzpicture}
		\begin{axis}[
                small,
                scale=0.7,
			xtick={1,2,...,8},
			ytick={0.0,0.05,...,0.9},
			xmin=1, xmax=5,
                ymin=0.65, ymax=0.88,
			xlabel=hops,
			%ylabel=normalized rate,
			x label style={at={(axis description cs:.5,.13)},anchor=north},
			%y label style={at={(axis description cs:.2,.5)},anchor=south},
			label style={font=\scriptsize},
                tick label style={font=\tiny},
			legend style={legend columns=10,font=\scriptsize,at={(0,1.05)},anchor=south west,/tikz/every even column/.append style={column sep=0.5cm}}
		]
                \node[] at (axis cs: 4,0.85) {\scriptsize $M = 16$};
                \node[] at (axis cs: 4,0.83) {\scriptsize $N = 1000$};
                \node[] at (axis cs: 4,0.81) {\scriptsize $p = 15\%$};
			\addplot[blue] table [x=hops, y=opt, col sep=comma] {data/sim_1000_15_16_98.csv};
			\addplot[forget plot,dotted,red,name path=directa] table [x=hops, y=directa, col sep=comma] {data/sim_1000_15_16_98.csv};
			\addplot[forget plot,dotted,red,name path=directb] table [x=hops, y=directb, col sep=comma] {data/sim_1000_15_16_98.csv};
                \addplot[red,fill opacity=0.2] fill between[of=directa and directb];
   
			\addplot[forget plot,dotted,brown,name path=tva] table [x=hops, y=tv90a, col sep=comma] {data/sim_1000_15_16_98.csv};
			\addplot[forget plot,dotted,brown,name path=tvb] table [x=hops, y=tv90b, col sep=comma] {data/sim_1000_15_16_98.csv};
                \addplot[brown,fill opacity=0.2] fill between[of=tva and tvb];
   
                \addplot[forget plot,dotted,black,name path=wasa] table [x=hops, y=was90a, col sep=comma] {data/sim_1000_15_16_98.csv};
                \addplot[forget plot,dotted,black,name path=wasb] table [x=hops, y=was90b, col sep=comma] {data/sim_1000_15_16_98.csv};
                \addplot[black,fill opacity=0.3] fill between[of=wasa and wasb];

                \addplot[forget plot,dotted,green,name path=allhra] table [x=hops, y=allhr90a, col sep=comma] {data/sim_1000_15_16_98.csv};
                \addplot[forget plot,dotted,green,name path=allhrb] table [x=hops, y=allhr90b, col sep=comma] {data/sim_1000_15_16_98.csv};
                \addplot[green,fill opacity=0.2] fill between[of=allhra and allhrb];

                \addplot[forget plot,dotted,cyan,name path=safea] table [x=hops, y=safe90a, col sep=comma] {data/sim_1000_15_16_98.csv};
                \addplot[forget plot,dotted,cyan,name path=safeb] table [x=hops, y=safe90b, col sep=comma] {data/sim_1000_15_16_98.csv};
                \addplot[cyan,fill opacity=0.2] fill between[of=safea and safeb];
		\end{axis}
    \end{tikzpicture}
    }
    \end{subfloat}
    \vskip -.7em
    \caption{The $1$st and $3$rd quantiles of rate for different approaches:
    Approaches in literature and both DROs can significantly reduce the fluctuation of rates.
    The Wasserstein DRO has a close-to-optimal rate, where its plot almost collides with the optimal curve.
    Also, $98\%$ of the rate is upper-bounded by the expected rank (or capacity).}
    \label{fig:rates}
\end{figure*}
